Revisiting Deep Ensemble for Out-of-Distribution Detection: A Loss Landscape Perspective

Existing Out-of-Distribution (OoD) detection methods address to detect OoD samples from In-Distribution (InD) data mainly by exploring differences in features, logits and gradients in Deep Neural Networks (DNNs). We in this work propose a new perspective upon loss landscape and mode ensemble to investigate OoD detection. In the optimization of DNNs, there exist many local optima in the parameter space, or namely modes. Interestingly, we observe that these independent modes, which all reach low-loss regions with InD data (training and test data), yet yield significantly different loss landscapes with OoD data. Such an observation provides a novel view to investigate the OoD detection from the loss landscape, and further suggests significantly fluctuating OoD detection performance across these modes. For instance, FPR values of the RankFeat method can range from 46.58% to 84.70% among 5 modes, showing uncertain detection performance evaluations across independent modes. Motivated by such diversities on OoD loss landscape across modes, we revisit the deep ensemble method for OoD detection through mode ensemble, leading to improved performance and benefiting the OoD detector with reduced variances. Extensive experiments covering varied OoD detectors and network structures illustrate high variances across modes and validate the superiority of mode ensemble in boosting OoD detection. We hope this work could attract attention in the view of independent modes in the loss landscape of OoD data and more reliable evaluations on OoD detectors.

==> (inline-0) <==
\begin{longtable}[t]{H c cc cc cc cc cc HH}
\caption{The detection performance of each mode of {\bf ResNet18} trained on {\bf CIFAR10} \textit{w.r.t} 5 OoD detectors: MSP, ODIN, Energy, Mahalanobis and kNN. The \underline{\bf best} and \uwave{\bf worst} results of each mode on each OoD data set are highlighted.}
\label{app-tab:exp-uncertainty-c10-r18}\\
\toprule
\multirow{3}{*}{Network} & \multirow{3}{*}{Modes}  & \multicolumn{12}{c}{OoD data sets} \\
& & \multicolumn{2}{c}{SVHN} & \multicolumn{2}{c}{LSUN} & \multicolumn{2}{c}{iSUN} & \multicolumn{2}{c}{Texture} & \multicolumn{2}{c}{Places365} & & \\
& & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ \\
\midrule
\endfirsthead

\multicolumn{14}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\toprule
\multirow{3}{*}{Network} & \multirow{3}{*}{Modes}  & \multicolumn{12}{c}{OoD data sets} \\
& & \multicolumn{2}{c}{SVHN} & \multicolumn{2}{c}{LSUN} & \multicolumn{2}{c}{iSUN} & \multicolumn{2}{c}{Texture} & \multicolumn{2}{c}{Places365} & & \\
& & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ \\
\midrule
\endhead

\midrule
\multicolumn{14}{r}{{Continued on next page}} \\ 
\midrule
\endfoot

% \midrule \midrule
\endlastfoot

\multicolumn{14}{c}{\textbf{MSP}}\\
&mode-1 & 74.87 & 83.87 & 55.00 & 91.70 & 52.67 & 92.09 & \uwave{\bf 67.36} & \uwave{\bf 87.26} & 64.57 & 87.60 \\
&mode-2 & 71.58 & 86.86 & 53.19 & 92.07 & \uwave{\bf 65.85} & 88.92 & 65.07 & 88.25 & 65.23 & 87.76 \\
&mode-3 & 74.87 & 83.69 & \uwave{\textbf{56.30}} & \uwave{\textbf{90.94}} & 63.74 & 90.17 & 64.79 & 88.53 & \uwave{\bf 65.61} & \uwave{\bf 87.46} \\
&mode-4 & 66.45 & 89.15 & 50.01 & 92.52 & 61.85 & 90.21 & 65.66 & 88.63 & 64.97 & 87.84 \\
&mode-5 & 73.32 & 84.69 & 48.30 & 93.19 & 60.86 & 89.45 & 63.10 & 88.60 & 63.14 & 87.78 \\
&mode-6 & \textbf{\underline{65.20}} & 89.09 & 51.25 & 92.44 & 59.88 & 90.84 & \underline{\bf 61.60} & \underline{\bf 89.92} & 63.56 & 87.89 \\
&mode-7 & 77.26 & 86.00 & 50.81 & 92.50 & 65.21 & \uwave{\bf 88.74} & 63.21 & 88.31 & 63.53 & 87.55 \\
&mode-8 & \uwave{\textbf{77.76}} & \uwave{\textbf{83.30}} & 51.12 & 92.57 & \underline{\textbf{49.45}} & \underline{\bf 93.02} & 63.63 & 88.64 & 63.32 & 87.88 \\
&mode-9 & 67.52 & 88.83 & 51.82 & 92.92 & 60.04 & 90.82 & 64.06 & 88.79 & 64.69 & 87.68 \\
&mode-10 & 68.01 & \underline{\textbf{89.65}} & \underline{\textbf{43.08}} & \underline{\textbf{94.07}} & 58.68 & 90.86 & 63.39 & 88.88 & \underline{\bf 62.83} & \underline{\bf 88.30} \\
% \cmidrule{3-14}
% &AVERAGE & 71.68$\pm$4.61 & 86.51$\pm$2.53 & 51.09$\pm$3.66 & 92.49$\pm$0.84 & 59.82$\pm$5.23 & 90.51$\pm$1.34 & 64.19$\pm$1.60 & 88.58$\pm$0.66 & 64.15$\pm$0.98 & 87.77$\pm$0.23 \\

\midrule
\multicolumn{14}{c}{\textbf{ODIN}}\\
&mode-1 & 72.98 & 81.82 & 26.70 & 95.39 & 23.53 & 96.00 & \uwave{\bf 62.57} & \uwave{\bf 85.74} & 48.04 & 89.34 \\
&mode-2 & 71.33 & 84.87 & 25.16 & 95.58 & \uwave{\bf 44.21} & 92.46 & 60.07 & 86.45 & 48.93 & 89.11 \\
&mode-3 & 76.52 & \uwave{\bf 79.16} & \uwave{\bf 29.63} & \uwave{\bf 94.30} & 34.76 & 94.39 & 54.88 & 87.94 & \uwave{\bf 50.48} & \uwave{\bf 88.42} \\
&mode-4 & \underline{\bf 55.85} & \underline{\bf 88.81} & 22.09 & 95.73 & 37.85 & 93.32 & 55.46 & 87.91 & 47.74 & 88.95 \\
&mode-5 & 67.92 & 85.33 & 18.83 & 96.85 & 41.10 & \uwave{\bf 91.95} & 54.91 & 87.93 & 49.03 & 88.89 \\
&mode-6 & 59.50 & 88.21 & 21.29 & 96.18 & 35.20 & 93.81 & \underline{\bf 48.12} & \underline{\bf 90.27} & \underline{\bf 45.59} & 89.45 \\
&mode-7 & 72.02 & 83.45 & 21.28 & 96.22 & 39.91 & 93.54 & 56.08 & 86.98 & 48.89 & 88.52 \\
&mode-8 & \uwave{\bf 82.60} & 79.29 & 25.15 & 95.77 & \underline{\bf 23.19} & \underline{\bf 96.02} & 56.76 & 87.82 & 48.49 & 89.18 \\
&mode-9 & 72.09 & 84.64 & 20.23 & 96.36 & 37.41 & 93.80 & 56.21 & 87.02 & 48.04 & 88.84 \\
&mode-10 & 67.90 & 88.65 & \underline{\bf 14.53} & \underline{\bf 97.38} & 32.59 & 94.64 & 54.77 & 88.15 & 46.09 & \underline{\bf 90.00} \\
% \cmidrule{3-14}
% &AVERAGE \\

\midrule
\multicolumn{14}{c}{\textbf{Energy}}\\
&mode-1 & 74.86 & 81.63 & 28.78 & 95.09 & \underline{\bf 26.66} & 95.52 & \uwave{\bf 63.67} & \uwave{\bf 85.87} & 47.89 & 89.49 \\
&mode-2 & 75.22 & 84.76 & 27.84 & 95.33 & \uwave{\bf 48.77} & 91.66 & 62.07 & 86.67 & 49.45 & 89.32 \\
&mode-3 & 78.63 & 79.66 & \uwave{\bf 30.99} & \uwave{\bf 94.19} & 39.16 & 93.66 & 55.05 & 88.27 & \uwave{\bf 50.34} & \uwave{\bf 88.65} \\
&mode-4 & \underline{\bf 59.05} & \underline{\bf 89.01} & 24.01 & 95.62 & 43.03 & 92.66 & 57.71 & 88.06 & 48.81 & 89.15 \\
&mode-5 & 70.56 & 85.11 & 21.06 & 96.57 & 44.22 & \uwave{\bf 91.24} & 55.92 & 88.10 & 48.84 & 89.12 \\
&mode-6 & 62.67 & 88.40 & 22.73 & 96.02 & 39.92 & 92.96 & \underline{\bf 49.54} & \underline{\bf 90.37} & \underline{\bf 45.73} & 89.64 \\
&mode-7 & 72.61 & 84.10 & 22.03 & 96.12 & 43.70 & 92.61 & 56.49 & 87.42 & 48.55 & 88.84 \\
&mode-8 & \uwave{\bf 84.44} & \uwave{\bf 79.21} & 27.99 & 95.51 & 27.46 & \underline{\bf 95.54} & 57.91 & 88.01 & 49.23 & 89.32 \\
&mode-9 & 75.91 & 84.69 & 22.33 & 96.23 & 42.75 & 93.06 & 57.91 & 87.44 & 48.62 & 89.09 \\
&mode-10 & 71.11 & 88.51 & \underline{\bf 15.04} & \underline{\bf 97.32} & 35.31 & 94.09 & 55.27 & 88.49 & 46.33 & \underline{\bf 90.10} \\
% \cmidrule{3-14}
% &AVERAGE \\

\midrule
\multicolumn{14}{c}{\textbf{Mahalanobis}}\\
&mode-1 & 38.26 & 89.52 & 68.10 & 78.51 & 15.05 & 93.92 & \uwave{\bf 69.15} & \uwave{\bf 57.90} & \uwave{\bf 92.69} & \uwave{\bf 59.35} \\
&mode-2 & \uwave{\bf 45.30} & 89.92 & 75.27 & 75.85 & 64.41 & 75.46 & 38.79 & 87.48 & 92.39 & 65.74 \\
&mode-3 & 11.22 & 97.21 & 75.15 & 60.15 & 10.32 & 97.21 & 27.94 & 89.78 & 87.71 & 62.28 \\
&mode-4 & 25.49 & 92.30 & 75.58 & 79.01 & 8.89 & 97.87 & 51.21 & 74.12 & 86.43 & 69.90 \\
&mode-5 & 15.48 & 96.31 & \uwave{\bf 84.38} & \uwave{\bf 54.03} & \uwave{\bf 85.47} & \uwave{\bf 44.85} & 31.72 & 87.74 & 89.92 & 62.33 \\
&mode-6 & 40.42 & \uwave{\bf 88.16} & 79.89 & 69.72 & \underline{\bf 4.53} & \underline{\bf 98.62} & 59.96 & 67.98 & 89.56 & 65.15 \\
&mode-7 & 25.64 & 93.61 & 72.10 & 78.23 & 30.16 & 88.87 & 58.30 & 70.00 & \underline{\bf 82.43} & \underline{\bf 72.59} \\
&mode-8 & \underline{\bf 10.40} & \underline{\bf 97.54} & \underline{\bf 67.36} & 77.06 & 8.32 & 97.82 & 36.19 & 86.61 & 91.67 & 61.73 \\
&mode-9 & 20.13 & 94.30 & 73.10 & \underline{\bf 79.27} & 13.13 & 95.93 & 42.39 & 80.21 & 84.74 & 69.65 \\
&mode-10 & 14.29 & 96.68 & 82.36 & 63.37 & 13.78 & 97.18 & \underline{\bf 22.18} & \underline{\bf 94.04} & 87.33 & 67.13 \\
% \cmidrule{3-14}
% &AVERAGE \\

\midrule
\multicolumn{14}{c}{\textbf{kNN}}\\
&mode-1 & 44.24 & 93.56 & 39.55 & 94.08 & 33.92 & 94.41 & 42.96 & 92.42 & 53.70 & \uwave{\bf 88.31} \\
&mode-2 & 48.67 & 92.34 & 40.68 & 93.45 & 42.04 & 92.91 & \uwave{\bf 45.59} & \uwave{\bf 92.15} & 52.67 & 89.07 \\
&mode-3 & 48.96 & 92.23 & 38.15 & 93.80 & 38.66 & 93.58 & 41.37 & 92.74 & 52.82 & 88.74 \\
&mode-4 & 50.08 & 92.34 & 41.41 & 93.33 & 37.71 & 93.73 & 45.55 & 92.35 & \uwave{\bf 53.86} & 89.07 \\
&mode-5 & 62.06 & 89.79 & 38.08 & 94.16 & 39.75 & 93.25 & 41.26 & 92.95 & 52.10 & \underline{\bf 89.08} \\
&mode-6 & 41.03 & 93.48 & \uwave{\bf 50.43} & \uwave{\bf 92.37} & 37.08 & 93.84 & 41.86 & 93.02 & 53.13 & 88.93 \\
&mode-7 & \uwave{\bf 71.17} & \uwave{\bf 89.38} & 42.01 & 93.49 & \uwave{\bf 45.18} & \uwave{\bf 92.24} & 42.73 & 92.80 & 53.37 & 88.71 \\
&mode-8 & 66.00 & 90.28 & 41.60 & 93.92 & \underline{\bf 31.11} & \underline{\bf 95.12} & 44.91 & 92.67 & 53.02 & 88.94 \\
&mode-9 & 38.29 & 94.33 & 36.58 & 94.49 & 40.45 & 93.54 & \underline{\bf 39.26} & \underline{\bf 93.37} & 53.64 & 88.76 \\
&mode-10 & \underline{\bf 36.87} & \underline{\bf 94.43} & \underline{\bf 32.10} & \underline{\bf 94.96} & 38.49 & 93.46 & 40.44 & 92.86 & \underline{\bf 51.84} & 88.90 \\
% \cmidrule{3-14}
% &AVERAGE \\

\bottomrule
\end{longtable}
}

{\small
\begin{longtable}[t]{H c cc cc cc cc cc HH}
    \caption{The detection performance of each mode of {\bf Wide ResNet28X10} trained on {\bf CIFAR10} \textit{w.r.t} 5 OoD detectors: MSP, ODIN, Energy, Mahalanobis and kNN. The \underline{\bf best} and \uwave{\bf worst} results of each mode are highlighted.}
    \label{app-tab:exp-uncertainty-c10-wrn28x10}\\
    \toprule
    \multirow{3}{*}{Network} & \multirow{3}{*}{Modes}  & \multicolumn{12}{c}{OoD data sets} \\
    & & \multicolumn{2}{c}{SVHN} & \multicolumn{2}{c}{LSUN} & \multicolumn{2}{c}{iSUN} & \multicolumn{2}{c}{Texture} & \multicolumn{2}{c}{Places365} & & \\
    & & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ \\
    \midrule
    \endfirsthead

    \multicolumn{14}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
    \toprule
    \multirow{3}{*}{Network} & \multirow{3}{*}{Modes}  & \multicolumn{12}{c}{OoD data sets} \\
    & & \multicolumn{2}{c}{SVHN} & \multicolumn{2}{c}{LSUN} & \multicolumn{2}{c}{iSUN} & \multicolumn{2}{c}{Texture} & \multicolumn{2}{c}{Places365} & & \\
    & & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ \\
    \midrule
    \endhead

    \midrule
    \multicolumn{14}{r}{{Continued on next page}} \\ 
    \midrule
    \endfoot
    
    % \midrule \midrule
    \endlastfoot
    
    \multicolumn{14}{c}{\textbf{MSP}}\\
    &mode-1 & 54.52 & 93.54 & \uwave{\bf 32.95} & \uwave{\bf 95.66} & 46.82 & 93.59 & 60.90 & 89.12 & 62.48 & 88.44 \\
    &mode-2 & \underline{\bf 30.10} & 95.62 & 27.41 & 96.29 & 52.13 & 92.71 & \uwave{\bf 64.04} & 88.08 & \underline{\bf 57.17} & \underline{\bf 89.84} \\
    &mode-3 & 45.38 & 94.01 & 23.21 & 96.57 & 47.41 & 93.58 & 53.65 & 90.95 & \uwave{\bf 62.54} & \uwave{\bf 88.12} \\
    &mode-4 & \uwave{\bf 60.18} & \uwave{\bf 91.23} & 32.71 & 95.80 & 52.25 & 92.83 & 62.27 & 89.82 & 62.00 & 88.22 \\
    &mode-5 & 43.60 & 94.00 & 26.34 & 96.25 & 52.25 & 92.77 & 60.55 & 89.30 & 59.62 & 89.06 \\
    &mode-6 & 37.53 & 94.38 & \underline{\bf 17.96} & \underline{\bf 97.26} & 40.64 & 94.23 & \underline{\bf 48.32} & \underline{\bf 91.76} & 59.19 & 88.83 \\
    &mode-7 & 53.86 & 92.12 & 27.23 & 96.13 & \underline{\bf 40.19} & \underline{\bf 94.46} & 60.30 & \uwave{\bf 88.03} & 57.34 & 89.55 \\
    &mode-8 & 44.99 & 94.24 & 21.92 & 96.85 & \uwave{\bf 66.53} & \uwave{\bf 89.79} & 62.45 & 88.59 & 57.71 & 89.76 \\
    &mode-9 & 46.18 & 93.92 & 24.57 & 96.37 & 42.10 & 93.92 & 53.65 & 91.36 & 60.16 & 88.85 \\
    &mode-10 & 31.58 & \underline{\bf 95.65} & 28.90 & 95.97 & 49.74 & 93.22 & 57.38 & 90.50 & 59.94 & 88.64 \\
    % \cmidrule{3-14}
    % &AVERAGE \\

    \midrule
    \multicolumn{14}{c}{\textbf{ODIN}}\\
    &mode-1 & 24.29 & 96.09 & 6.86 & 98.71 & 21.27 & 96.40 & 48.85 & 89.21 & 47.49 & 89.76 \\
    &mode-2 & 16.52 & 96.93 & 6.00 & 98.87 & 25.88 & 96.07 & \uwave{\bf 54.10} & \uwave{\bf 88.20} & 38.79 & 92.22 \\
    &mode-3 & 20.24 & 96.46 & 5.37 & 98.93 & 19.71 & 96.66 & 37.52 & 92.30 & \uwave{\bf 50.40} & \uwave{\bf 89.25} \\
    &mode-4 & 44.97 & 92.36 & 6.26 & 98.76 & 30.67 & 94.94 & 52.73 & 88.95 & 49.23 & 88.77 \\
    &mode-5 & 23.83 & 96.05 & 5.26 & 98.94 & 24.27 & 96.01 & 50.32 & 89.01 & 46.48 & 90.08 \\
    &mode-6 & 22.12 & 96.40 & \underline{\bf 3.50} & \underline{\bf 99.28} & 21.56 & 96.45 & \underline{\bf 37.09} & \underline{\bf 92.40} & 46.72 & 90.26 \\
    &mode-7 & \uwave{\bf 45.82} & \uwave{\bf 92.34} & 5.45 & 98.85 & 19.61 & 96.44 & 52.73 & 86.02 & 39.11 & 91.36 \\
    &mode-8 & 20.86 & 96.54 & 3.63 & 99.24 & \uwave{\bf 36.62} & \uwave{\bf 94.38} & 52.30 & 88.72 & \underline{\bf 38.53} & \underline{\bf 92.16} \\
    &mode-9 & 25.96 & 95.85 & 5.36 & 98.87 & \underline{\bf 16.96} & \underline{\bf 96.81} & 39.18 & 92.32 & 43.67 & 90.67 \\
    &mode-10 & \underline{\bf 13.69} & \underline{\bf 97.61} & \uwave{\bf 7.46} & \uwave{\bf 98.68} & 27.27 & 95.63 & 45.16 & 90.95 & 46.06 & 89.97 \\
    % \cmidrule{3-14}
    % &AVERAGE \\

    \midrule
    \multicolumn{14}{c}{\textbf{Energy}}\\
    &mode-1 & 24.22 & 96.09 & 7.44 & \uwave{\bf 98.60} & 25.33 & 95.77 & 49.88 & 89.03 & 47.43 & 89.83 \\
    &mode-2 & 15.78 & 97.05 & 6.20 & 98.83 & 32.44 & 95.15 & \uwave{\bf 55.51} & \uwave{\bf 88.01} & 38.80 & \underline{\bf 92.22} \\
    &mode-3 & 18.99 & 96.66 & 6.08 & 98.85 & 23.92 & 96.03 & 39.49 & 91.97 & \uwave{\bf 50.79} & 89.25 \\
    &mode-4 & 42.75 & 92.76 & 6.56 & 98.69 & 37.20 & 94.04 & 53.76 & 88.87 & 49.48 & \uwave{\bf 88.92} \\
    &mode-5 & 23.37 & 96.07 & 5.92 & 98.84 & 28.71 & 95.37 & 51.24 & 88.95 & 46.71 & 90.17 \\
    &mode-6 & 21.94 & 96.38 & \underline{\bf 3.85} & \underline{\bf 99.21} & 25.64 & 95.86 & \underline{\bf 38.51} & 92.12 & 47.43 & 90.18 \\
    &mode-7 & \uwave{\bf 48.05} & \uwave{\bf 92.23} & 5.85 & 98.77 & 24.86 & \underline{\bf 96.58} & 55.21 & 86.00 & 39.19 & 91.44 \\
    &mode-8 & 20.87 & 96.57 & 3.96 & 99.19 & \uwave{\bf 43.41} & \uwave{\bf 93.37} & 54.26 & 88.41 & \underline{\bf 38.55} & \underline{\bf 92.22} \\
    &mode-9 & 25.18 & 96.02 & 6.32 & 98.78 & \underline{\bf 20.65} & 96.31 & 40.51 & 
    \underline{\bf 92.17} & 44.65 & 90.65 \\
    &mode-10 & \underline{\bf 12.43} & \underline{\bf 97.74} & \uwave{\bf 7.48} & 98.65 & 34.35 & 94.67 & 47.18 & 90.58 & 45.87 & 90.10 \\
    % \cmidrule{3-14}
    % &AVERAGE \\

    \midrule
    \multicolumn{14}{c}{\textbf{Mahalanobis}}\\
    &mode-1 & 3.91 & 99.09 & \underline{\bf 63.06} & \underline{\bf 82.65} & 5.47 & 98.65 & \underline{\bf 16.77} & \underline{\bf 95.07} & \underline{\bf 81.80} & \underline{\bf 72.57} \\
    &mode-2 & 6.94 & 98.46 & 79.02 & 74.97 & 5.93 & 98.65 & 24.36 & 93.41 & 86.63 & 68.60 \\
    &mode-3 & 10.93 & 97.44 & 77.92 & 76.55 & 9.28 & 97.67 & 28.99 & 91.06 & 86.27 & 66.88 \\
    &mode-4 & \underline{\bf 2.94} & \underline{\bf 99.20} & 67.43 & 78.59 & 6.23 & 98.39 & 17.73 & 94.48 & 82.10 & 72.09 \\
    &mode-5 & 5.69 & 98.68 & 67.35 & 81.57 & 5.46 & 98.63 & 22.73 & 93.21 & 84.45 & 70.65 \\
    &mode-6 & \uwave{\bf 64.41} & \uwave{\bf 86.19} & \uwave{\bf 90.87} & \uwave{\bf 65.72} & \uwave{\bf 10.91} & \uwave{\bf 96.79} & \uwave{\bf 46.19} & \uwave{\bf 83.97} & \uwave{\bf 89.61} & \uwave{\bf 65.51} \\
    &mode-7 & 6.81 & 98.55 & 78.26 & 76.43 & 6.31 & 98.40 & 24.59 & 92.87 & 85.76 & 69.93 \\
    &mode-8 & 4.36 & 98.93 & 70.49 & 77.11 & 6.83 & 98.37 & 18.03 & 94.39 & 83.65 & 70.72 \\
    &mode-9 & 7.86 & 98.09 & 73.04 & 76.48 & 6.32 & 98.36 & 22.89 & 93.34 & 85.01 & 68.50 \\
    &mode-10 & 6.80 & 98.37 & 71.34 & 78.83 & \underline{\bf 4.95} & \underline{\bf 98.71} & 23.09 & 92.81 & 85.54 & 69.15 \\
    % \cmidrule{3-14}
    % &AVERAGE \\

    \midrule
    \multicolumn{14}{c}{\textbf{kNN}}\\
    &mode-1 & \uwave{\bf 30.51} & \uwave{\bf 95.48} & 21.47 & 96.45 & 21.94 & 96.34 & 36.21 & 94.21 & 47.06 & 90.22 \\
    &mode-2 & 17.35 & 97.22 & 21.79 & 96.52 & 28.21 & 95.47 & 42.64 & 92.79 & 43.30 & 91.28 \\
    &mode-3 & 22.78 & 96.58 & 18.43 & 96.90 & 26.95 & 95.74 & 30.60 & 95.16 & \uwave{\bf 50.97} & \uwave{\bf 89.44} \\
    &mode-4 & 25.12 & 96.25 & \uwave{\bf 23.10} & \uwave{\bf 96.36} & 32.10 & 94.92 & 37.71 & 94.07 & 47.83 & 89.97 \\
    &mode-5 & 25.78 & 96.27 & 21.75 & 96.58 & 32.06 & 95.01 & 35.76 & 94.19 & 45.94 & 90.73 \\
    &mode-6 & 22.78 & 96.36 & \underline{\bf 15.21} & \underline{\bf 97.50} & 21.50 & 96.39 & \underline{\bf 28.51} & \underline{\bf 95.29} & 48.39 & 89.59 \\
    &mode-7 & 30.43 & 95.51 & 19.72 & 96.87 & \underline{\bf 18.17} & \underline{\bf 96.91} & 40.94 & 93.67 & \underline{\bf 42.11} & \underline{\bf 91.48} \\
    &mode-8 & 19.10 & 96.94 & 19.41 & 96.87 & \uwave{\bf 42.07} & \uwave{\bf 92.89} & \uwave{\bf 45.20} & \uwave{\bf 92.38} & 42.51 & 91.43 \\
    &mode-9 & 22.45 & 96.58 & 19.18 & 97.00 & 26.43 & 95.73 & 31.84 & 94.84 & 50.16 & 89.90 \\
    &mode-10 & \underline{\bf 17.18} & \underline{\bf 97.37} & 22.28 & 96.35 & 19.31 & 96.78 & 31.31 & 94.93 & 46.00 & 90.39 \\
    % \cmidrule{3-14}
    % &AVERAGE \\
    
    \bottomrule
\end{longtable}
}

\begin{table*}[ht]
    \centering
    % \resizebox{\textwidth}{!}{
    \begin{tabular}{@{}H c cc cc cc cc HH@{}}
    \toprule
    \multirow{3}{*}{Network} & \multirow{3}{*}{Modes}  & \multicolumn{10}{c}{OoD data sets} \\
    & & \multicolumn{2}{c}{iNaturalist} & \multicolumn{2}{c}{SUN} & \multicolumn{2}{c}{Places} & \multicolumn{2}{c}{Texture} & & \\
    & & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ \\
    \midrule
    
    \multicolumn{12}{c}{\textbf{MSP}}\\
    &mode-1 & 57.33 & 87.29 & 70.84 & \uwave{\bf 80.65} & 72.49 & \underline{\bf 80.44} & 67.20 & \underline{\bf 81.10} \\
    &mode-2 & \underline{\bf 55.43} & \underline{\bf 87.95} & 70.50 & \underline{\bf 81.35} & 72.82 & 80.43 & \uwave{\bf 69.54} & 79.88 \\
    &mode-3 & 55.84 & 87.89 & \underline{\bf 70.06} & 81.11 & 72.63 & 80.31 & \underline{\bf 65.89} & 81.04 \\
    &mode-4 & 55.95 & 87.49 & 70.81 & 80.70 & \uwave{\bf 72.96} & \uwave{\bf 80.15} & 68.33 & \uwave{\bf 79.84} \\
    &mode-5 & \uwave{\bf 59.73} & \uwave{\bf 86.87} & \uwave{\bf 71.55} & 80.80 & \underline{\bf 72.34} & 80.29 & 69.08 & 80.38 \\
    % \cmidrule{3-14}
    % &AVERAGE \\

    \midrule
    \multicolumn{12}{c}{\textbf{ODIN}}\\
    &mode-1 & 53.69 & 90.15 & 60.23 & 86.32 & 63.79 & 84.89 & 55.34 & 86.40 \\
    &mode-2 & \underline{\bf 52.80} & \underline{\bf 90.31} & 59.09 & \underline{\bf 87.05} & \underline{\bf 62.72} & \underline{\bf 85.07} & \uwave{\bf 57.62} & 85.39 \\
    &mode-3 & 53.01 & 90.28 & \underline{\bf 58.66} & 86.80 & 63.78 & 84.73 & \underline{\bf 53.39} & \underline{\bf 86.50} \\
    &mode-4 & 54.39 & 89.90 & 60.11 & 85.99 & \uwave{\bf 64.90} & \uwave{\bf 84.33} & 57.27 & \uwave{\bf 85.00} \\
    &mode-5 & \uwave{\bf 56.56} & \uwave{\bf 89.55} & \uwave{\bf 60.28} & \uwave{\bf 86.17} & 63.45 & 84.68 & 56.12 & 85.76 \\
    % \cmidrule{3-14}
    % &AVERAGE \\

    \midrule
    \multicolumn{12}{c}{\textbf{Energy}}\\
    &mode-1 & 56.13 & 89.61 & 58.21 & 86.63 & 62.27 & 84.99 & 53.78 & 86.61 \\
    &mode-2 & \underline{\bf 56.06} & \underline{\bf 89.64} & 56.88 & \underline{\bf 87.37} & \underline{\bf 61.85} & \underline{\bf 85.21} & 55.53 & 85.63 \\
    &mode-3 & 56.35 & 89.54 & \underline{\bf 56.44} & 87.08 & 62.50 & 84.80 & \underline{\bf 51.44} & \underline{\bf 86.76} \\
    &mode-4 & 57.70 & 89.22 & 58.62 & \uwave{\bf 86.23} & \uwave{\bf 63.58} & \uwave{\bf 84.36} & \uwave{\bf 55.67} & \uwave{\bf 85.19} \\
    &mode-5 & \uwave{\bf 59.45} & \uwave{\bf 88.90} & \uwave{\bf 58.75} & 86.42 & 62.62 & 84.78 & 54.49 & 85.98 \\
    % \cmidrule{3-14}
    % &AVERAGE \\

    \midrule
    \multicolumn{12}{c}{\textbf{GradNorm}}\\
    &mode-1 & 57.90 & 83.27 & 63.94 & 79.64 & 71.55 & 75.51 & 59.72 & 79.85 \\
    &mode-2 & 53.97 & 85.28 & 63.82 & 80.08 & 72.09 & 75.86 & \uwave{\bf 62.39} & 78.32 \\
    &mode-3 & \underline{\bf 52.03} & \underline{\bf 85.71} & \underline{\bf 61.13} & \underline{\bf 80.78} & \underline{\bf 70.67} & \underline{\bf 76.26} & \underline{\bf 55.05} & \underline{\bf 81.10} \\
    &mode-4 & 57.42 & 83.62 & 64.47 & 78.40 & 73.30 & 74.34 & 61.01 & \uwave{\bf 78.18} \\
    &mode-5 & \uwave{\bf 63.03} & \uwave{\bf 81.45} & \uwave{\bf 67.78} & \uwave{\bf 78.02} & \uwave{\bf 74.47} & \uwave{\bf 74.43} & 61.95 & 78.79 \\

    \midrule
    \multicolumn{12}{c}{\textbf{Mahalanobis}}\\
    &mode-1 & 96.66 & 54.33 & \uwave{\bf97.38} & 49.83 & \uwave{\bf96.95} & \uwave{\bf50.44} & 36.79 & 85.52 \\
    &mode-2 & \underline{\bf95.04} & \underline{\bf59.89} & \underline{\bf96.35} & \underline{\bf53.62} &	\underline{\bf96.05} &	51.92 &	\underline{\bf33.87} &	\underline{\bf88.19} \\
    &mode-3 & 97.06 & 48.77	& 96.63	& 50.74	& 96.23	& 52.32	& 45.90	& 74.52 \\
    &mode-4 & 97.35 & 48.14	& 96.85	& 50.56	& 96.10	& \underline{\bf53.33}	& 44.80	& 75.80 \\
    &mode-5 & \uwave{\bf97.58} & \uwave{\bf46.06} & 96.99	& \uwave{\bf48.11}	& 96.12	& 51.20 & \uwave{\bf53.74} & \uwave{\bf67.49} \\
    % \cmidrule{3-14}
    % &AVERAGE \\

    % \midrule
    % \multicolumn{12}{c}{\textbf{kNN}}\\
    % &mode-1 & 60.81 & 86.21 & 78.21 & 76.27 & 83.33 & 70.87 & \uwave{\bf 14.88} & 96.57 \\
    % &mode-2 & \uwave{\bf 66.83} & \uwave{\bf 83.41} & 79.91 & \uwave{\bf 75.13} & 84.55 & 69.97 & 14.61 & \uwave{\bf 96.30} \\
    % &mode-3 & 66.00 & 84.96 & \uwave{\bf 80.04} & 75.38 & \uwave{\bf 84.74} & \uwave{\bf 69.82} & 14.29 & \underline{\bf 96.62} \\
    % &mode-4 & \underline{\bf 59.11} & 87.39 & \underline{\bf 78.17} & 75.29 & \underline{\bf 83.04} & 70.16 & \underline{\bf 13.79} & 96.41 \\
    % &mode-5 & 59.96 & \underline{\bf 87.44} & 78.51 & \underline{\bf 76.89} & 83.48 & \underline{\bf 71.32} & 14.40 & 96.60 \\
    % \cmidrule{3-14}
    % &AVERAGE \\

    \midrule
    \multicolumn{12}{c}{\textbf{RankFeat}}\\
    &mode-1 & 83.89 & 71.16 & 79.96 & 76.63 & 83.18 & 72.18 & 55.05 & 85.81 \\
    &mode-2 & 78.78 & \underline{\bf 72.18} & 80.51 & 76.56 & 85.82 & 71.56 & 65.78 & 78.05 \\
    &mode-3 & \uwave{\bf 95.46} & \uwave{\bf 46.77} & 80.17 & 76.74 & 84.16 & 71.89 & \uwave{\bf 72.94} & \uwave{\bf 73.83} \\
    &mode-4 & 94.02 & 55.37 & \uwave{\bf 94.02} & \uwave{\bf 59.55} & \uwave{\bf 94.49} & \uwave{\bf 56.68} & 71.67 & 76.61 \\
    &mode-5 & \underline{\bf 78.26} & 70.35 & \underline{\bf 76.58} & \underline{\bf 77.42} & \underline{\bf 81.29} & \underline{\bf 72.41} & \underline{\bf 53.71} & \underline{\bf 85.48} \\
    
    \bottomrule
    \end{tabular}
\begin{tabular}{@{}H c cc cc cc cc HH@{}}
    \toprule
    \multirow{3}{*}{Network} & \multirow{3}{*}{Modes}  & \multicolumn{10}{c}{OoD data sets} \\
    & & \multicolumn{2}{c}{iNaturalist} & \multicolumn{2}{c}{SUN} & \multicolumn{2}{c}{Places} & \multicolumn{2}{c}{Texture} & & \\
    & & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ \\
    \midrule
    
    \multicolumn{12}{c}{\textbf{MSP}}\\
    &mode-1 & 58.44 & 87.18 & \uwave{\bf 71.11} & 80.78 & \uwave{\bf 74.11} & \uwave{\bf 79.69} & 67.07 & 80.72 \\
    &mode-2 & \underline{\bf 55.68} & \underline{\bf 87.28} & \underline{\bf 68.78} & \underline{\bf 81.49} & \underline{\bf 70.85} & \underline{\bf 80.63} & 66.21 & \uwave{\bf 80.27} \\
    &mode-3 & 58.29 & 87.10 & 70.60 & 81.02 & 73.01 & 80.07 & 66.06 & 80.70 \\
    &mode-4 & 58.52 & 87.20 & 70.73 & 80.81 & 72.79 & 79.77 & \uwave{\bf 67.85} & 80.46 \\
    &mode-5 & \uwave{\bf 60.97} & \uwave{\bf 86.19} & 70.82 & \uwave{\bf 80.69} & 72.76 & 79.89 & \underline{\bf 64.41} & \underline{\bf 80.93} \\

    \midrule
    \multicolumn{12}{c}{\textbf{ODIN}}\\
    & mode-1 & 54.88 & 89.39 & \uwave{\bf 60.26} & \uwave{\bf 85.76} & \uwave{\bf 65.84} & \uwave{\bf 83.33} & 54.36 & 86.61 \\
    & mode-2 & \underline{\bf 50.56} & 90.21 & \underline{\bf 55.79} & \underline{\bf 87.00} & \underline{\bf 60.81} & \underline{\bf 85.08} & 53.35 & \underline{\bf 86.62} \\
    & mode-3 & 51.61 & 90.12 & 57.90 & 86.08 & 63.82 & \underline{\bf 85.08} & 53.35 & \underline{\bf 86.62} \\
    & mode-4 & 51.47 & \underline{\bf 90.26} & 59.03 & 86.28 & 63.56 & 84.01 & \uwave{\bf 55.12} & 86.20 \\
    & mode-5 & \uwave{\bf 58.13} & \uwave{\bf 88.39} & 59.17 & 85.84 & 63.17 & 84.07 & \underline{\bf 51.83} & \uwave{\bf 86.19} \\

    \midrule
    \multicolumn{12}{c}{\textbf{Energy}}\\
    & mode-1 & 56.24 & 88.63 & \uwave{\bf 57.85} & \uwave{\bf 85.99} & \uwave{\bf 64.35} & \uwave{\bf 83.29} & 51.93 & 86.98 \\
    & mode-2 & \underline{\bf 52.86} & 89.67 & \underline{\bf 53.31} & \underline{\bf 87.32} & \underline{\bf 59.77} & \underline{\bf 85.16} & 50.76 & \underline{\bf 87.05} \\
    & mode-3 & 53.19 & 89.61 & 55.89 & 86.35 & 62.05 & 84.13 & 50.64 & 86.86 \\
    & mode-4 & 53.31 & \underline{\bf 89.77} & 56.85 & 86.58 & 62.75 & 84.08 & \uwave{\bf 53.56} & 86.53 \\
    & mode-5 & \uwave{\bf 60.92} & \uwave{\bf 87.56} & 56.76 & 86.07 & 61.93 & 84.11 & \underline{\bf 49.93} & \uwave{\bf 86.46} \\ 

    \midrule
    \multicolumn{12}{c}{\textbf{GradNorm}}\\
    & mode-1 & 73.79 & 77.93 & 72.64 & 75.03 & \uwave{\bf 81.21} & 70.23 & 66.15 & 77.82 \\
    & mode-2 & 69.99 & 79.89 & \underline{\bf 68.30} & 76.72 & \underline{\bf 75.71} & 72.63 & \underline{\bf 63.30} & \underline{\bf 78.74} \\
    & mode-3 & 69.93 & 79.67 & 69.12 & \underline{\bf 77.56} & 77.22 & \underline{\bf 73.34} & 64.06 & 78.48 \\
    & mode-4 & \underline{\bf 66.85} & \underline{\bf 81.07} & 72.51 & 75.61 & 80.08 & 71.44 & 65.87 & 77.27 \\
    & mode-5 & \uwave{\bf 77.07} & \uwave{\bf 73.47} & \uwave{\bf 73.66} & \uwave{\bf 73.88} & 80.59 & \uwave{\bf 69.90} & \uwave{\bf 66.83} & \uwave{\bf 76.39} \\

    \midrule
    \multicolumn{12}{c}{\textbf{Mahalanobis}}\\
    &mode-1 & 89.20 & 63.79 & 84.50 & \underline{\bf70.98} & 83.84 & 71.65 & \underline{\bf43.56}	& \underline{\bf75.46} \\
    &mode-2 & \uwave{\bf93.31}	& 60.90 & 85.98 &	68.14 &	83.87 &	71.11 &	\uwave{\bf65.21} &	\uwave{\bf58.26}\\
    &mode-3 & \underline{\bf88.43} & \underline{\bf69.11} & 86.21 & 70.74 &	85.17 &	72.50 &	51.40 &	70.16\\
    &mode-4 & 91.84 & \uwave{\bf58.88} & \uwave{\bf86.82} & \uwave{\bf66.23} &	\uwave{\bf85.54} &	\uwave{\bf69.64} &	49.86 &	68.64\\
    &mode-5 & 92.43 & 59.27 & \underline{\bf82.07} & 70.24 & \underline{\bf81.02} &	\underline{\bf72.95} &	57.20 & 63.21\\
    % \cmidrule{3-14}
    % &AVERAGE \\

    % \midrule
    % \multicolumn{12}{c}{\textbf{kNN}}\\
    % &mode-1 & 83.12 & 78.88 & 91.57 & 65.86 & 93.21 & 61.55 & 21.91 & 95.43 \\
    % &mode-2 & 83.43 & 79.12 & 91.10 & 67.36 & 92.52 & 63.26 & 19.65 & 95.94 \\
    % &mode-3 & 84.65 & 78.74 & 92.57 & 64.66 & 93.42 & 60.50 & 20.35 & 95.70 \\
    % &mode-4 & 83.37 & 78.09 & 91.76 & 66.62 & 92.62 & 62.12 & 20.44 & 95.80 \\
    % &mode-5 & 84.03 & 78.97 & 91.90 & 66.85 & 93.26 & 62.82 & 21.54 & 95.47\\
    % \cmidrule{3-14}
    % &AVERAGE \\

    \midrule
    \multicolumn{12}{c}{\textbf{RankFeat}}\\
    & mode-1 & 66.01 & 85.91 & \uwave{\bf 75.53} & \uwave{\bf 80.27} & \uwave{\bf 79.95} & \uwave{\bf 75.64} & 43.60 & \uwave{\bf 90.35} \\
    & mode-2 & 58.49 & 83.77 & \underline{\bf 34.70} & \underline{\bf 92.02} & \underline{\bf 50.70} & \underline{\bf 86.12} & 32.73 & 92.45 \\
    & mode-3 & 59.53 & 85.17 & 50.07 & 88.37 & 63.27 & 82.05 & 40.64 & 91.54 \\
    & mode-4 & \uwave{\bf 84.70} & \uwave{\bf 78.61} & 69.57 & 83.82 & 76.45 & 78.21 & \uwave{\bf 49.89} & 90.81 \\
    & mode-5 & \underline{\bf 46.58} & \underline{\bf 87.27} & 44.46 & 88.42 & 58.95 & 81.54 & \underline{\bf 22.48} & \underline{\bf 94.15} \\
    
    \bottomrule
    \end{tabular}
\begin{tabular}{@{}c H cc cc cc cc cc HH@{}}
    \toprule
    \multirow{3}{*}{\makecell[c]{Ensemble\\of $k$ modes}} & \multirow{3}{*}{InD ACC.}  & \multicolumn{12}{c}{OoD data sets} \\
    & & \multicolumn{2}{c}{SVHN} & \multicolumn{2}{c}{LSUN} & \multicolumn{2}{c}{iSUN} & \multicolumn{2}{c}{Texture} & \multicolumn{2}{c}{Places365} & & \\
    & & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ &
    FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ \\
    \midrule

    \multicolumn{14}{c}{\textbf{MSP}}\\
    $k=1$ & & 71.68$\pm$4.61 & 86.51$\pm$2.53 & 51.09$\pm$3.66 & 92.49$\pm$0.84 & 59.82$\pm$5.23 & 90.51$\pm$1.34 & 64.19$\pm$1.60 & 88.58$\pm$0.66 & 64.15$\pm$0.98 & 87.77$\pm$0.23 \\
    $k=2$ & & 68.23$\pm$5.74 & 88.46$\pm$1.84 & 43.56$\pm$6.07 & 93.75$\pm$0.71 & 51.71$\pm$4.49 & 92.68$\pm$0.89 & 58.54$\pm$2.26 & 90.35$\pm$0.35 & 59.35$\pm$1.15 & 89.10$\pm$0.14 \\
    $k=4$ & & 66.34$\pm$5.25 & 88.95$\pm$2.60 & 44.98$\pm$3.70 & 93.66$\pm$0.63 & 55.71$\pm$2.39 & 91.88$\pm$0.54 & 57.69$\pm$0.47 & 90.79$\pm$0.33 & 58.87$\pm$0.57 & 89.49$\pm$0.14 \\
    $k=6$ & & \cellcolor{tabgray}{\bf 67.03$\pm$0.91} & \cellcolor{tabgray}{\bf 89.34$\pm$0.68} & \cellcolor{tabgray}{\bf 44.99$\pm$1.40} & \cellcolor{tabgray}{\bf 93.82$\pm$0.21} & 55.04$\pm$2.61 & 92.31$\pm$0.76 & \cellcolor{tabgray}{\bf 57.49$\pm$0.35} & \cellcolor{tabgray}{\bf 91.03$\pm$0.09} & \cellcolor{tabgray}{\bf 58.75$\pm$0.37} & \cellcolor{tabgray}{\bf 89.73$\pm$0.05} \\
    $k=8$ & & 66.70$\pm$1.67 & 89.22$\pm$0.70 & 44.56$\pm$1.65 & 93.83$\pm$0.24 & \cellcolor{tabgray}{\bf 54.02$\pm$0.85} & \cellcolor{tabgray}{\bf 92.40$\pm$0.14} & 56.87$\pm$0.78 & 91.16$\pm$0.14 & 57.88$\pm$0.47 & 89.81$\pm$0.05 \\
    % $k=10$ & & 65.40 & 89.61 & 43.19 & 93.96 & 53.75 & 92.40 & 55.83 & 91.30 & 57.11 & 89.93 \\
    \midrule
    
    \multicolumn{14}{c}{\textbf{ODIN}}\\
    $k=1$ & & 69.87$\pm$7.74 & 84.42$\pm$3.56 & 22.49$\pm$4.32 & 95.98$\pm$0.84 & 34.98$\pm$6.97 & 93.99$\pm$1.33 & 55.98$\pm$3.75 & 87.62$\pm$1.22 & 48.13$\pm$1.43 & 89.07$\pm$0.46 \\
    $k=2$ & & 69.90$\pm$6.36 & 86.50$\pm$2.66 & 21.59$\pm$4.37 & 96.35$\pm$0.78 & 33.04$\pm$10.60 & 95.05$\pm$1.42 & 51.58$\pm$2.43 & 90.05$\pm$0.43 & 46.14$\pm$1.55 & 90.34$\pm$0.50 \\
    $k=4$ & & 64.13$\pm$3.16 & 89.11$\pm$1.20 & 18.64$\pm$2.99 & 96.85$\pm$0.42 & 25.56$\pm$2.15 & \cellcolor{tabgray}{\bf 96.16$\pm$0.23} & 46.09$\pm$1.72 & 91.51$\pm$0.34 & 42.53$\pm$1.53 & 91.06$\pm$0.24 \\
    $k=6$ & & \cellcolor{tabgray}{\bf 59.88$\pm$0.40} & \cellcolor{tabgray}{\bf 90.15$\pm$0.15} & 17.50$\pm$0.85 & 96.99$\pm$0.12 & \cellcolor{tabgray}{\bf 28.21$\pm$2.05} & 95.86$\pm$0.29 & 44.82$\pm$0.65 & 91.73$\pm$0.12 & \cellcolor{tabgray}{\bf 40.85$\pm$0.11} & \cellcolor{tabgray}{\bf 91.44$\pm$0.03} \\
    $k=8$ & & 61.74$\pm$2.23 & 89.71$\pm$0.39 & \cellcolor{tabgray}{\bf 17.16$\pm$0.66} & \cellcolor{tabgray}{\bf 97.09$\pm$0.12} & 27.00$\pm$2.58 & 96.05$\pm$0.32 & \cellcolor{tabgray}{\bf 44.61$\pm$0.34} & \cellcolor{tabgray}{\bf 91.86$\pm$0.05} & 40.58$\pm$0.16 & 91.57$\pm$0.04 \\
    % $k=10$ & & 60.94 & 89.82 & 17.22 & 97.05 & 26.49 & 96.12 & 43.76 & 92.03 & 40.14 & 91.59 \\
    \midrule
    
    \multicolumn{14}{c}{\textbf{Energy}}\\
    $k=1$ & & 72.51$\pm$7.36 & 84.51$\pm$3.53 & 24.28$\pm$4.70 & 95.80$\pm$0.86 & 39.10$\pm$7.26 & 93.30$\pm$1.44 & 57.15$\pm$3.89 & 87.87$\pm$1.19 & 48.38$\pm$1.40 & 89.27$\pm$0.41 \\
    $k=2$ & & 64.19$\pm$6.50 & 88.93$\pm$1.67 & 18.41$\pm$3.26 & 96.83$\pm$0.47 & 31.12$\pm$6.61 & 94.71$\pm$1.30 & 48.51$\pm$2.63 & 90.79$\pm$0.41 & 42.97$\pm$0.96 & 90.76$\pm$0.19 \\
    $k=4$ & & 67.45$\pm$5.59 & 88.20$\pm$1.32 & 18.83$\pm$1.87 & 96.83$\pm$0.33 & 25.86$\pm$6.93 & 95.97$\pm$1.04 & 47.01$\pm$2.15 & 91.44$\pm$0.43 & 40.96$\pm$0.57 & 91.41$\pm$0.25 \\
    $k=6$ & & 63.39$\pm$1.43 & 89.58$\pm$0.46 & 17.65$\pm$1.11 & 97.01$\pm$0.16 & 29.10$\pm$0.82 & 95.66$\pm$0.17 & 45.19$\pm$0.65 & \cellcolor{tabgray}{\bf 91.85$\pm$0.08} & 40.39$\pm$0.41 & 91.51$\pm$0.08 \\
    $k=8$ & & \cellcolor{tabgray}{\bf 64.21$\pm$0.90} & \cellcolor{tabgray}{\bf 89.67$\pm$0.42} & \cellcolor{tabgray}{\bf 16.55$\pm$0.08} & \cellcolor{tabgray}{\bf 97.19$\pm$0.05} & \cellcolor{tabgray}{\bf 26.17$\pm$0.75} & \cellcolor{tabgray}{\bf 96.09$\pm$0.07} & \cellcolor{tabgray}{\bf 45.24$\pm$0.60} & 91.84$\pm$0.11 & \cellcolor{tabgray}{\bf 39.73$\pm$0.19} & \cellcolor{tabgray}{\bf 91.72$\pm$0.08} \\   
    % $k=10$ & & 64.19 & 89.58 & 16.99 & 97.13 & 27.51 & 95.95 & 44.22 & 92.06 & 39.58 & 91.76 \\
    \midrule
    
    \multicolumn{14}{c}{\textbf{Mahalanobis}}\\
    $k=1$ & & 24.66$\pm$12.72 & 93.56$\pm$3.45 & 75.33$\pm$5.61 & 71.52$\pm$9.22 & 25.41$\pm$27.43 & 88.77$\pm$16.96 & 43.78$\pm$15.34 & 79.59$\pm$11.63 & 88.49$\pm$3.39 & 65.59$\pm$4.24 \\
    $k=2$ & & 11.17$\pm$5.53 & 97.20$\pm$1.40 & 73.92$\pm$16.15 & 73.54$\pm$11.02 & 45.01$\pm$36.43 & 73.58$\pm$29.89 & 44.41$\pm$12.95 & 79.48$\pm$8.28 & 87.60$\pm$2.22 & 69.09$\pm$4.01 \\
    $k=4$ & & 4.68$\pm$1.28 & 98.88$\pm$0.26 & 75.31$\pm$6.14 & 75.88$\pm$2.82 & 20.38$\pm$9.28 & 93.71$\pm$3.42 & \cellcolor{tabgray}{\bf 27.71$\pm$2.11} & \cellcolor{tabgray}{\bf 91.25$\pm$0.82} & 85.58$\pm$1.83 & 73.72$\pm$2.28 \\
    $k=6$ & & 5.24$\pm$2.23 & 98.71$\pm$0.49 & \cellcolor{tabgray}{\bf 70.82$\pm$0.70} & \cellcolor{tabgray}{\bf 78.01$\pm$1.98} & 28.25$\pm$21.42 & 86.76$\pm$11.95 & 31.24$\pm$8.38 & 88.04$\pm$5.04 & 83.62$\pm$1.58 & 74.41$\pm$1.41 \\
    $k=8$ & & \cellcolor{tabgray}{\bf 3.81$\pm$0.52} & \cellcolor{tabgray}{\bf 99.08$\pm$0.17} & 77.27$\pm$1.89 & 76.59$\pm$2.20 & \cellcolor{tabgray}{\bf 11.62$\pm$5.34} & \cellcolor{tabgray}{\bf 95.91$\pm$3.04} & 25.44$\pm$8.76 & 91.85$\pm$3.95 & \cellcolor{tabgray}{\bf 82.11$\pm$0.93} & \cellcolor{tabgray}{\bf 77.09$\pm$0.06} \\
    % $k=10$ & & 3.34 & 99.15 & 75.19 & 75.23 & 15.36 & 93.35 & 28.67 & 90.72 & 80.99 & 78.18 \\
    \midrule
    
    \multicolumn{14}{c}{\textbf{kNN}}\\
    $k=1$ & & 50.74$\pm$11.88 & 92.22$\pm$1.84 & 40.06$\pm$4.70 & 93.81$\pm$0.71 & 38.44$\pm$3.95 & 93.61$\pm$0.78 & 42.59$\pm$2.18 & 92.73$\pm$0.36 & 53.02$\pm$0.67 & 88.85$\pm$0.24 \\
    $k=2$ & & 47.14$\pm$5.67 & 93.19$\pm$0.26 & 45.19$\pm$6.06 & 93.17$\pm$1.02 & 29.78$\pm$5.46 & 95.43$\pm$0.75 & 38.42$\pm$2.04 & 93.79$\pm$0.29 & 52.82$\pm$1.31 & 89.36$\pm$0.14 \\
    $k=4$ & & 48.63$\pm$6.45 & 92.96$\pm$1.00 & 52.19$\pm$1.92 & \cellcolor{tabgray}{\bf 91.90$\pm$0.25} & 31.54$\pm$2.97 & 95.31$\pm$0.44 & 35.53$\pm$1.14 & 94.32$\pm$0.14 & 53.82$\pm$1.30 & 89.36$\pm$0.06 \\
    $k=6$ & & 47.35$\pm$1.55 & 93.41$\pm$0.34 & 54.81$\pm$2.41 & 91.58$\pm$0.57 & 27.49$\pm$2.09 & 95.89$\pm$0.21 & 33.82$\pm$0.47 & 94.64$\pm$0.12 & 54.70$\pm$0.29 & 89.40$\pm$0.12 \\
    $k=8$ & & \cellcolor{tabgray}{\bf 47.34$\pm$0.74} & \cellcolor{tabgray}{\bf 93.32$\pm$0.17} & \cellcolor{tabgray}{\bf 57.44$\pm$0.91} & 91.05$\pm$0.31 & \cellcolor{tabgray}{\bf 28.98$\pm$0.98} & \cellcolor{tabgray}{\bf 95.82$\pm$0.09} & \cellcolor{tabgray}{\bf 35.22$\pm$0.17} & \cellcolor{tabgray}{\bf 94.52$\pm$0.05} & \cellcolor{tabgray}{\bf 56.34$\pm$0.26} & \cellcolor{tabgray}{\bf 89.24$\pm$0.07} \\
    % $k=10$ & & 50.41 & 92.93 & 57.78 & 90.94 & 27.99 & 95.98 & 34.86 & 94.55 & 57.35 & 89.03 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{@{}c H cc cc cc cc cc HH@{}}
    \toprule
    \multirow{3}{*}{\makecell[c]{Ensemble\\of $k$ modes}} & \multirow{3}{*}{InD ACC.}  & \multicolumn{12}{c}{OoD data sets} \\
    & & \multicolumn{2}{c}{SVHN} & \multicolumn{2}{c}{LSUN} & \multicolumn{2}{c}{iSUN} & \multicolumn{2}{c}{Texture} & \multicolumn{2}{c}{Places365} & & \\
    & & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ &
    FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ \\
    \midrule

    \multicolumn{14}{c}{\textbf{MSP}}\\
    $k=1$ & & 44.79$\pm$9.78 & 93.87$\pm$1.37 & 26.32$\pm$4.66 & 96.32$\pm$0.48 & 49.01$\pm$7.75 & 93.11$\pm$1.32 & 58.35$\pm$5.00 & 89.75$\pm$1.35 & 59.82$\pm$2.04 & 88.93$\pm$0.62 \\
    $k=2$ & & 33.72$\pm$4.01 & 95.36$\pm$0.42 & 20.88$\pm$1.48 & 96.92$\pm$0.13 & 45.66$\pm$5.05 & 93.92$\pm$0.74 & 54.54$\pm$2.22 & 90.77$\pm$0.74 & 55.88$\pm$1.58 & 89.99$\pm$0.40 \\
    $k=4$ & & \cellcolor{tabgray}{\bf 35.16$\pm$1.04} & 95.17$\pm$0.30 & 18.68$\pm$1.53 & \cellcolor{tabgray}{\bf 97.11$\pm$0.08} & \cellcolor{tabgray}{\bf 36.86$\pm$2.28} & \cellcolor{tabgray}{\bf 95.13$\pm$0.16} & \cellcolor{tabgray}{\bf 52.10$\pm$1.14} & 91.43$\pm$0.41 & 54.04$\pm$1.46 & 90.50$\pm$0.21 \\
    $k=6$ & & 36.91$\pm$2.24 & 95.23$\pm$0.24 & 20.10$\pm$1.15 & 97.04$\pm$0.16 & 40.51$\pm$5.81 & 94.88$\pm$0.62 & 53.21$\pm$2.89 & 91.65$\pm$0.56 & \cellcolor{tabgray}{\bf 55.11$\pm$0.42} & \cellcolor{tabgray}{\bf 90.50$\pm$0.03} \\
    $k=8$ & & 34.02$\pm$2.53 & \cellcolor{tabgray}{\bf 95.51$\pm$0.21} & \cellcolor{tabgray}{\bf 19.96$\pm$1.12} & 97.03$\pm$0.13 & 39.96$\pm$2.29 & 94.97$\pm$0.21 & 54.11$\pm$1.44 & \cellcolor{tabgray}{\bf 91.46$\pm$0.24} & 54.16$\pm$0.89 & 90.73$\pm$0.13 \\
    % $k=10$ & & 34.76 & 95.44 & 19.76 & 97.10 & 39.43 & 95.05 & 53.58 & 91.66 & 54.53 & 90.69 \\
    \midrule
    
    \multicolumn{14}{c}{\textbf{ODIN}}\\
    $k=1$ & & 25.83$\pm$10.93 & 95.66$\pm$1.82 & 5.52$\pm$1.25 & 98.91$\pm$0.20 & 24.38$\pm$5.94 & 95.98$\pm$0.78 & 47.00$\pm$6.76 & 89.81$\pm$2.12 & 44.65$\pm$4.41 & 90.45$\pm$1.16 \\
    $k=2$ & & 20.99$\pm$8.56 & 96.64$\pm$1.12 & 3.94$\pm$0.64 & 99.12$\pm$0.15 & 15.92$\pm$1.78 & 97.26$\pm$0.30 & 39.39$\pm$4.93 & 92.31$\pm$1.24 &
    41.12$\pm$3.02 & 91.57$\pm$0.69 \\
    $k=4$ & & 17.33$\pm$3.30 & 97.06$\pm$0.36 & 3.61$\pm$0.39 & 99.13$\pm$0.05 & 16.66$\pm$3.58 & 97.15$\pm$0.42 & 39.32$\pm$3.70 & 92.45$\pm$0.82 & 39.52$\pm$2.13 & 91.83$\pm$0.44 \\
    $k=6$ & & 16.01$\pm$2.08 & 97.22$\pm$0.24 & 3.29$\pm$0.11 & 99.18$\pm$0.03 & 14.49$\pm$1.34 & 97.41$\pm$0.11 & 40.60$\pm$4.31 & 91.92$\pm$1.03 & 37.15$\pm$1.25 & 92.38$\pm$0.43 \\
    $k=8$ & & \cellcolor{tabgray}{\bf 14.29$\pm$0.38} & \cellcolor{tabgray}{\bf 97.48$\pm$0.09} & \cellcolor{tabgray}{\bf 3.02$\pm$0.04} & \cellcolor{tabgray}{\bf 99.24$\pm$0.01} & \cellcolor{tabgray}{\bf 12.79$\pm$0.55} & \cellcolor{tabgray}{\bf 97.62$\pm$0.06} & \cellcolor{tabgray}{\bf 38.48$\pm$1.59} & \cellcolor{tabgray}{\bf 92.52$\pm$0.33} & \cellcolor{tabgray}{\bf 36.91$\pm$0.23} & \cellcolor{tabgray}{\bf 92.50$\pm$0.04} \\
    % $k=10$ & & 14.28 & 97.50 & 2.81 & 99.25 & 11.68 & 97.75 & 37.36 & 92.73 & 36.72 & 92.52 \\
    \midrule
    
    \multicolumn{14}{c}{\textbf{Energy}}\\
    $k=1$ & & 25.36$\pm$11.32 & 95.76$\pm$1.80 & 5.97$\pm$1.23 & 98.84$\pm$0.21 & 29.65$\pm$7.06 & 95.32$\pm$1.03 & 48.56$\pm$6.76 & 89.61$\pm$2.05 & 44.89$\pm$4.51 & 90.50$\pm$1.14 \\
    $k=2$ & & 21.86$\pm$5.03 & 96.39$\pm$0.67 & 4.52$\pm$0.82 & 99.04$\pm$0.13 & 20.28$\pm$7.02 & 96.59$\pm$0.85 & 41.99$\pm$3.83 & 91.55$\pm$0.82 & 41.42$\pm$3.51 & 91.27$\pm$0.79 \\
    $k=4$ & & \cellcolor{tabgray}{\bf 11.21$\pm$1.10} & \cellcolor{tabgray}{\bf 97.88$\pm$0.06} & 3.24$\pm$0.31 & 99.28$\pm$0.06 & 16.97$\pm$1.20 & 97.14$\pm$0.12 & 39.32$\pm$2.29 & 92.40$\pm$0.47 & 37.06$\pm$2.04 & 92.55$\pm$0.34 \\
    $k=6$ & & 15.28$\pm$2.01 & 97.28$\pm$0.28 & 2.96$\pm$0.39 & 99.29$\pm$0.07 & 15.07$\pm$0.54 & 97.30$\pm$0.08 & \cellcolor{tabgray}{\bf 39.31$\pm$0.72} & 92.24$\pm$0.25 & 36.86$\pm$0.85 & \cellcolor{tabgray}{\bf 92.39$\pm$0.15} \\
    $k=8$ & & 13.78$\pm$1.56 & 97.51$\pm$0.23 & \cellcolor{tabgray}{\bf 2.76$\pm$0.06} & \cellcolor{tabgray}{\bf 99.31$\pm$0.04} & \cellcolor{tabgray}{\bf 13.25$\pm$0.12} & \cellcolor{tabgray}{\bf 97.53$\pm$0.03} & 38.33$\pm$0.90 & \cellcolor{tabgray}{\bf 92.42$\pm$0.12} & \cellcolor{tabgray}{\bf 36.09$\pm$0.77} & 92.61$\pm$0.23 \\   
    % $k=10$ & & 13.54 & 97.57 & 2.76 & 99.31 & 13.67 & 97.49 & 38.03 & 92.55 & 36.41 & 92.57 \\
    \midrule
    
    \multicolumn{14}{c}{\textbf{Mahalanobis}}\\
    $k=1$ & & 12.07$\pm$18.53 & 97.30$\pm$3.94 & 73.88$\pm$7.96 & 76.89$\pm$4.60 & 6.77$\pm$1.87 & 98.26$\pm$0.60 & 24.54$\pm$8.47 & 92.46$\pm$3.18 & 85.08$\pm$2.29 & 69.46$\pm$2.21 \\
    $k=2$ & & 11.26$\pm$9.37 & 97.69$\pm$1.56 & 76.36$\pm$7.70 & 76.37$\pm$4.10 & 6.97$\pm$1.54 & 98.18$\pm$0.47 & 22.90$\pm$5.43 & 93.48$\pm$1.46 & 85.61$\pm$1.99 & 70.02$\pm$2.12 \\
    $k=4$ & & 5.24$\pm$1.46 & 98.80$\pm$0.32 & 75.79$\pm$1.29 & 76.04$\pm$1.23 & 5.39$\pm$0.99 & 98.66$\pm$0.27 & \cellcolor{tabgray}{\bf 18.68$\pm$0.70} & \cellcolor{tabgray}{\bf 94.93$\pm$0.04} & 80.39$\pm$1.18 & 75.05$\pm$0.85 \\
    $k=6$ & & 7.09$\pm$1.64 & 98.42$\pm$0.32 & 80.74$\pm$4.29 & 69.44$\pm$3.00 & 6.40$\pm$1.63 & 98.35$\pm$0.46 & 20.44$\pm$2.89 & 94.03$\pm$1.18 & 79.64$\pm$1.26 & \cellcolor{tabgray}{\bf 75.43$\pm$0.77} \\
    $k=8$ & & \cellcolor{tabgray}{\bf 5.09$\pm$1.18} & \cellcolor{tabgray}{\bf 98.85$\pm$0.26} & \cellcolor{tabgray}{\bf 82.97$\pm$1.25} & \cellcolor{tabgray}{\bf 68.46$\pm$1.04} & \cellcolor{tabgray}{\bf 5.56$\pm$0.55} & \cellcolor{tabgray}{\bf 98.67$\pm$0.18} & 16.68$\pm$0.93 & 95.69$\pm$0.49 & \cellcolor{tabgray}{\bf 78.05$\pm$0.49} & 77.98$\pm$0.82 \\
    % $k=10$ & & 4.46 & 98.96 & 81.88 & 69.36 & 5.23 & 98.80 & 16.61 & 95.77 & 76.86 & 79.01 \\
    \midrule
    
    \multicolumn{14}{c}{\textbf{kNN}}\\
    $k=1$ & & 23.35$\pm$4.76 & 96.46$\pm$0.63 & 20.23$\pm$2.34 & 96.74$\pm$0.36 & 26.87$\pm$7.25 & 95.62$\pm$1.18 & 36.07$\pm$5.58 & 94.15$\pm$0.98 & 46.43$\pm$3.07 & 90.44$\pm$0.76 \\
    $k=2$ & & 17.39$\pm$1.30 & 97.36$\pm$0.17 & 16.36$\pm$0.99 & 97.35$\pm$0.20 & 21.23$\pm$6.68 & 96.67$\pm$0.90 & 29.37$\pm$4.27 & 95.48$\pm$0.65 & 43.91$\pm$1.73 & 91.20$\pm$0.37 \\
    $k=4$ & & 16.61$\pm$1.50 & 97.56$\pm$0.19 & \cellcolor{tabgray}{\bf 14.67$\pm$0.07} & \cellcolor{tabgray}{\bf 97.74$\pm$0.02} & 14.48$\pm$0.72 & \cellcolor{tabgray}{\bf 97.60$\pm$0.06} & 26.00$\pm$1.64 & 96.05$\pm$0.19 & 43.44$\pm$2.23 & 91.53$\pm$0.38 \\
    $k=6$ & & 13.93$\pm$0.39 & \cellcolor{tabgray}{\bf 97.94$\pm$0.04} & 14.34$\pm$0.47 & 97.87$\pm$0.06 & 13.00$\pm$1.55 & 97.90$\pm$0.17 & 23.70$\pm$0.62 & 96.50$\pm$0.06 & 43.60$\pm$1.30 & 91.67$\pm$0.17 \\
    $k=8$ & & \cellcolor{tabgray}{\bf 13.57$\pm$0.34} & 98.04$\pm$0.07 & 13.74$\pm$0.19 & 97.97$\pm$0.04 & \cellcolor{tabgray}{\bf 12.71$\pm$0.49} & 97.96$\pm$0.09 & \cellcolor{tabgray}{\bf 23.48$\pm$0.09} & \cellcolor{tabgray}{\bf 96.58$\pm$0.02} & \cellcolor{tabgray}{\bf 43.87$\pm$1.13} & \cellcolor{tabgray}{\bf 91.75$\pm$0.16} \\
    % $k=10$ & & 12.73 & 98.13 & 13.51 & 97.99 & 12.47 & 97.99 & 23.21 & 96.60 & 43.37 & 91.84 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{@{}c H cc cc cc cc HH@{}}
    \toprule
    \multirow{3}{*}{\makecell[c]{Ensemble\\of $k$ modes}} & \multirow{3}{*}{InD ACC.}  & \multicolumn{10}{c}{OoD data sets} \\
    & & \multicolumn{2}{c}{iNaturalist} & \multicolumn{2}{c}{SUN} & \multicolumn{2}{c}{Places} & \multicolumn{2}{c}{Textures} & & \\
    & & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ &
    FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ \\
    \midrule

    \multicolumn{12}{c}{\textbf{MSP}}\\
    $k=1$ & & 56.86$\pm$1.76 & 87.50$\pm$0.45 & 70.75$\pm$0.55 & 80.92$\pm$0.30 & 72.65$\pm$0.25 & 80.32$\pm$0.12 & 68.01$\pm$1.48 & 80.45$\pm$0.61 \\
    $k=2$ & & 53.08$\pm$1.10 & 88.64$\pm$0.29 & 69.41$\pm$0.39 & 81.71$\pm$0.12 & 70.79$\pm$0.22 & 81.18$\pm$0.11 & 65.46$\pm$0.63 & 81.44$\pm$0.26 \\
    $k=3$ & & 52.22$\pm$0.68 & 88.98$\pm$0.21 & 69.09$\pm$0.33 & 82.00$\pm$0.09 & \cellcolor{tabgray}{\bf 70.74$\pm$0.18} & 81.42$\pm$0.03 & 64.74$\pm$1.26 & 81.82$\pm$0.39 \\
    $k=4$ & & \cellcolor{tabgray}{\bf 51.78$\pm$0.55} & \cellcolor{tabgray}{\bf 89.09$\pm$0.06} & \cellcolor{tabgray}{\bf 69.02$\pm$0.10} & \cellcolor{tabgray}{\bf 82.08$\pm$0.07} & 70.24$\pm$0.24 & \cellcolor{tabgray}{\bf 81.58$\pm$0.02} & \cellcolor{tabgray}{\bf 63.70$\pm$0.66} & \cellcolor{tabgray}{\bf 82.10$\pm$0.20} \\
    % $k=5$ & & 51.34 & 89.27 & 69.00 & 82.19 & 70.37 & 81.65 & 63.83 & 82.17 \\
    \midrule
    
    \multicolumn{12}{c}{\textbf{ODIN}}\\
    $k=1$ & & 54.09$\pm$1.52 & 90.04$\pm$0.32 & 59.67$\pm$0.75 & 86.47$\pm$0.44 & 63.73$\pm$0.79 & 84.74$\pm$0.28 & 55.95$\pm$1.69 & 85.81$\pm$0.64 \\
    $k=2$ & & 50.17$\pm$0.63 & 91.44$\pm$0.16 & 57.59$\pm$0.37 & 87.53$\pm$0.07 & 61.73$\pm$0.36 & 85.87$\pm$0.09 & 51.64$\pm$1.32 & 87.81$\pm$0.37 \\
    $k=3$ & & 48.96$\pm$0.84 & 91.79$\pm$0.08 & \cellcolor{tabgray}{\bf 57.15$\pm$0.21} & 87.64$\pm$0.20 & 61.11$\pm$0.12 & \cellcolor{tabgray}{\bf 86.04$\pm$0.05} & 49.95$\pm$0.98 & 88.24$\pm$0.31 \\
    $k=4$ & & \cellcolor{tabgray}{\bf47.72$\pm$0.57} & \cellcolor{tabgray}{\bf 92.03$\pm$0.05} & 56.48$\pm$0.33 & \cellcolor{tabgray}{\bf 87.91$\pm$0.03} & \cellcolor{tabgray}{\bf 60.75$\pm$0.09} & 86.25$\pm$0.06 & \cellcolor{tabgray}{\bf 49.37$\pm$0.35} & \cellcolor{tabgray}{\bf 88.50$\pm$0.18} \\
    % $k=5$ & & 43.20 & 92.83 & 55.96 & 88.24 & 60.45 & 86.51 & 45.78 & 89.56 \\
    \midrule
    
    \multicolumn{12}{c}{\textbf{Energy}}\\
    $k=1$ & & 57.14$\pm$1.45 & 89.38$\pm$0.32 & 57.78$\pm$1.05 & 86.75$\pm$0.47 & 62.56$\pm$0.64 & 84.83$\pm$0.31 & 54.18$\pm$1.72 & 86.03$\pm$0.66 \\
    $k=2$ & & 53.40$\pm$0.80 & 90.86$\pm$0.20 & 55.46$\pm$0.59 & 87.57$\pm$0.24 & \cellcolor{tabgray}{\bf 60.02$\pm$0.07} & 85.82$\pm$0.12 & 48.66$\pm$0.88 & 88.07$\pm$0.50 \\
    $k=3$ & & 52.00$\pm$0.67 & 91.34$\pm$0.07 & \cellcolor{tabgray}{\bf 54.02$\pm$0.18} & 88.18$\pm$0.13 & 59.44$\pm$0.25 & \cellcolor{tabgray}{\bf 86.38$\pm$0.06} & 46.81$\pm$0.56 & 88.92$\pm$0.15 \\
    $k=4$ & & \cellcolor{tabgray}{\bf 51.75$\pm$0.24} & \cellcolor{tabgray}{\bf 91.51$\pm$0.04} & 53.93$\pm$0.27 & \cellcolor{tabgray}{\bf 88.26$\pm$0.13} & 59.20$\pm$0.15 & 86.44$\pm$0.09 & \cellcolor{tabgray}{\bf 46.09$\pm$0.48} & \cellcolor{tabgray}{\bf 89.03$\pm$0.18} \\
    % $k=5$ & & 51.09 & 91.66 & 53.49 & 88.35 & 58.97 & 86.55 & 45.60 & 89.16 \\    
    \midrule
    
    \multicolumn{12}{c}{\textbf{GradNorm}}\\
    $k=1$ & & 56.87$\pm$4.22 & 83.87$\pm$1.71 & 64.23$\pm$2.37 & 79.38$\pm$1.15 & 72.42$\pm$1.49 & 75.28$\pm$0.86 & 60.02$\pm$2.96 & 79.25$\pm$1.23 \\
    $k=2$ & & 52.67$\pm$1.41 & 86.14$\pm$0.48 & 61.02$\pm$1.14 & 81.14$\pm$0.52 & 69.99$\pm$0.99 & 77.02$\pm$0.40 & 56.49$\pm$2.46 & 81.67$\pm$1.20 \\
    $k=3$ & & 53.24$\pm$1.57 & 86.16$\pm$0.59 & 61.28$\pm$0.93 & 81.25$\pm$0.42 & 69.85$\pm$0.52 & 77.27$\pm$0.31 & 56.82$\pm$1.16 & 82.11$\pm$0.62 \\
    $k=4$ & & \cellcolor{tabgray}{\bf 50.73$\pm$0.80} & \cellcolor{tabgray}{\bf 87.15$\pm$0.27} & \cellcolor{tabgray}{\bf 60.08$\pm$0.54} & \cellcolor{tabgray}{\bf 81.89$\pm$0.20} & \cellcolor{tabgray}{\bf 69.02$\pm$0.40} & \cellcolor{tabgray}{\bf 77.83$\pm$0.15} & \cellcolor{tabgray}{\bf 55.57$\pm$0.28} & \cellcolor{tabgray}{\bf 82.63$\pm$0.24} \\
    % $k=5$ & & 50.83 & 87.13 & 60.26 & 81.88 & 68.77 & 77.88 & 55.39 & 82.79 \\
    \midrule
    
    \multicolumn{12}{c}{\textbf{Mahalanobis}}\\
    $k=1$ & & 96.74$\pm$1.01 & 51.44$\pm$5.63 & 96.84$\pm$0.39 & 50.57$\pm$2.00 & 96.29$\pm$0.37 & 51.84$\pm$1.10 & 43.02$\pm$7.89 & 78.30$\pm$8.48 \\
    $k=2$ & & 97.14$\pm$0.56 & 51.22$\pm$5.08 & 97.00$\pm$0.28 & \cellcolor{tabgray}{\bf50.83$\pm$0.39} & 96.43$\pm$0.44 & 53.10$\pm$1.16 & 44.04$\pm$7.50 & 77.34$\pm$8.22 \\
    $k=3$ & & \cellcolor{tabgray}{\bf97.44$\pm$0.18} & 49.69$\pm$2.56 & \cellcolor{tabgray}{\bf97.03$\pm$0.06} & 51.37$\pm$0.42 & 96.21$\pm$0.25 & \cellcolor{tabgray}{\bf54.42$\pm$0.46} & 46.74$\pm$3.58 & 74.65$\pm$4.21 \\
    $k=4$ & & 97.46$\pm$0.26 & \cellcolor{tabgray}{\bf51.52$\pm$0.86} & 97.24$\pm$0.19 & 51.04$\pm$0.96 & \cellcolor{tabgray}{\bf96.58$\pm$0.21} & 53.78$\pm$0.84 & \cellcolor{tabgray}{\bf43.83$\pm$0.45} & \cellcolor{tabgray}{\bf78.34$\pm$0.54} \\
    \midrule
    
    \multicolumn{12}{c}{\textbf{RankFeat}}\\
    $k=1$ & & 87.91$\pm$8.24 & 63.17$\pm$11.47 & 82.25$\pm$6.77 & 73.38$\pm$7.74 & 85.79$\pm$5.13 & 68.94$\pm$6.86 & 63.83$\pm$9.05 & 79.96$\pm$5.41 \\
    $k=2$ & & 81.78$\pm$12.13 & 65.91$\pm$13.15 & 75.24$\pm$7.78 & 77.17$\pm$4.21 & 80.77$\pm$5.67 & 71.95$\pm$3.88 & 48.51$\pm$12.19 & 87.40$\pm$4.45 \\
    $k=3$ & & \cellcolor{tabgray}{\bf 81.49$\pm$3.89} & 67.76$\pm$5.56 & 68.66$\pm$5.92 & 80.83$\pm$3.01 & 75.58$\pm$3.89 & 75.22$\pm$2.65 & 40.32$\pm$5.00 & 90.61$\pm$1.64 \\
    $k=4$ & & 76.87$\pm$4.21 & \cellcolor{tabgray}{\bf 71.93$\pm$3.41} & \cellcolor{tabgray}{\bf 64.03$\pm$5.12} & \cellcolor{tabgray}{\bf 82.46$\pm$2.24} & \cellcolor{tabgray}{\bf 72.72$\pm$3.74} & \cellcolor{tabgray}{\bf 76.68$\pm$2.05} & \cellcolor{tabgray}{\bf 35.14$\pm$3.36} & \cellcolor{tabgray}{\bf 92.16$\pm$0.89} \\
    % $k=5$ & & 78.28 & 70.53 & 63.42 & 82.76 & 72.17 & 76.91 & 34.59 & 92.42 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{@{}c H cc cc cc cc HH@{}}
    \toprule
    \multirow{3}{*}{\makecell[c]{Ensemble\\of $k$ modes}} & \multirow{3}{*}{InD ACC.}  & \multicolumn{10}{c}{OoD data sets} \\
    & & \multicolumn{2}{c}{iNaturalist} & \multicolumn{2}{c}{SUN} & \multicolumn{2}{c}{Places} & \multicolumn{2}{c}{Textures} & & \\
    & & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ &
    FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ & FPR$\downarrow$ & AUROC$\uparrow$ \\
    \midrule

    \multicolumn{12}{c}{\textbf{MSP}}\\
    $k=1$ & & 58.38$\pm$1.87 & 86.99$\pm$0.45 & 70.41$\pm$0.93 & 80.96$\pm$0.32 & 72.70$\pm$1.17 & 80.01$\pm$0.37 & 66.32$\pm$1.29 & 80.62$\pm$0.26 \\
    $k=2$ & & 54.69$\pm$1.01 & 88.29$\pm$0.24 & 68.75$\pm$0.39 & 82.03$\pm$0.04 & 70.72$\pm$0.37 & 81.21$\pm$0.12 & 64.05$\pm$0.57 & 81.58$\pm$0.05 \\
    $k=3$ & & 53.57$\pm$0.55 & 88.75$\pm$0.19 & 68.31$\pm$0.21 & 82.18$\pm$0.09 & 70.74$\pm$0.37 & 81.38$\pm$0.12 & 63.39$\pm$0.48 & \cellcolor{tabgray}{\bf 81.99$\pm$0.02} \\
    $k=4$ & & \cellcolor{tabgray}{\bf 53.42$\pm$0.49} & \cellcolor{tabgray}{\bf 88.94$\pm$0.11} & \cellcolor{tabgray}{\bf 68.48$\pm$0.15} & \cellcolor{tabgray}{\bf 82.34$\pm$0.01} & \cellcolor{tabgray}{\bf 70.47$\pm$0.35} & \cellcolor{tabgray}{\bf 81.52$\pm$0.06} & \cellcolor{tabgray}{\bf 63.35$\pm$0.78} & 82.11$\pm$0.07 \\
    % $k=5$ & & 52.84 & 89.03 & 68.43 & 82.40 & 70.14 & 81.59 & 63.05 & 82.26 \\
    \midrule
    
    \multicolumn{12}{c}{\textbf{ODIN}}\\
    $k=1$ & & 53.33$\pm$3.14 & 89.67$\pm$0.80 & 58.43$\pm$1.70 & 86.19$\pm$0.50 & 63.44$\pm$1.80 & 84.31$\pm$0.76 & 53.51$\pm$1.28 & 86.43$\pm$0.22 \\
    $k=2$ & & 50.60$\pm$2.55 & 91.06$\pm$0.56 & 56.50$\pm$1.54 & 87.37$\pm$0.40 & 61.09$\pm$0.96 & 85.47$\pm$0.46 & 49.41$\pm$0.93 & \cellcolor{tabgray}{\bf 88.30$\pm$0.06} \\
    $k=3$ & & 48.43$\pm$0.89 & 91.76$\pm$0.15 & \cellcolor{tabgray}{\bf 55.75$\pm$0.35} & \cellcolor{tabgray}{\bf 87.62$\pm$0.11} & 60.59$\pm$0.49 & \cellcolor{tabgray}{\bf 85.78$\pm$0.16} & \cellcolor{tabgray}{\bf 47.49$\pm$0.22} & 88.86$\pm$0.14 \\
    $k=4$ & & \cellcolor{tabgray}{\bf 48.37$\pm$0.28} & \cellcolor{tabgray}{\bf 91.93$\pm$0.09} & 55.81$\pm$0.50 & 87.74$\pm$0.14 & \cellcolor{tabgray}{\bf 60.62$\pm$0.46} & 85.89$\pm$0.20 & 46.52$\pm$0.57 & 89.13$\pm$0.08 \\
    % $k=5$ & & 43.37 & 92.69 & 55.82 & 87.75 & 61.15 & 85.79 & 42.71 & 89.93 \\
    \midrule
    
    \multicolumn{12}{c}{\textbf{Energy}}\\
    $k=1$ & & 55.30$\pm$3.42 & 89.05$\pm$0.95 & 56.13$\pm$1.72 & 86.46$\pm$0.53 & 62.17$\pm$1.65 & 84.15$\pm$0.66 & 51.36$\pm$1.42 & 86.78$\pm$0.27 \\
    $k=2$ & & 51.33$\pm$1.78 & 90.85$\pm$0.46 & 53.75$\pm$1.14 & 87.64$\pm$0.22 & 59.90$\pm$1.54 & 85.44$\pm$0.48 & 46.00$\pm$1.18 & 88.83$\pm$0.11 \\
    $k=3$ & & 49.58$\pm$1.60 & 91.52$\pm$0.28 & 52.72$\pm$1.04 & 88.05$\pm$0.20 & 58.84$\pm$1.19 & 85.93$\pm$0.33 & 44.27$\pm$0.51 & \cellcolor{tabgray}{\bf 89.48$\pm$0.03} \\
    $k=4$ & & \cellcolor{tabgray}{\bf 49.23$\pm$0.97} & \cellcolor{tabgray}{\bf 91.64$\pm$0.20} & \cellcolor{tabgray}{\bf 52.33$\pm$0.27} & \cellcolor{tabgray}{\bf 88.23$\pm$0.07} & \cellcolor{tabgray}{\bf 58.34$\pm$0.57} & \cellcolor{tabgray}{\bf 86.14$\pm$0.10} & \cellcolor{tabgray}{\bf 42.74$\pm$0.43} & 89.81$\pm$0.08 \\
    % $k=5$ & & 49.71 & 91.71 & 52.52 & 88.29 & 58.33 & 86.20 & 42.59 & 89.99 \\    
    \midrule
    
    \multicolumn{12}{c}{\textbf{GradNorm}}\\
    $k=1$ & & 71.53$\pm$3.96 & 78.41$\pm$2.98 & 71.25$\pm$2.38 & 75.76$\pm$1.44 & 78.96$\pm$2.38 & 71.51$\pm$1.49 & 65.24$\pm$1.49 & 77.74$\pm$0.95 \\
    $k=2$ & & 69.97$\pm$3.93 & 79.96$\pm$2.53 & 68.72$\pm$1.53 & 77.06$\pm$0.94 & 77.15$\pm$1.67 & 72.93$\pm$1.08 & 61.93$\pm$0.88 & 79.85$\pm$0.41 \\
    $k=3$ & & 67.58$\pm$2.53 & 81.99$\pm$1.44 & 67.78$\pm$0.41 & 77.97$\pm$0.32 & 76.43$\pm$0.49 & 73.69$\pm$0.27 & 60.71$\pm$0.75 & \cellcolor{tabgray}{\bf 81.05$\pm$0.19} \\
    $k=4$ & & \cellcolor{tabgray}{\bf 67.22$\pm$1.64} & \cellcolor{tabgray}{\bf 82.33$\pm$0.93} & \cellcolor{tabgray}{\bf 66.65$\pm$0.22} & \cellcolor{tabgray}{\bf 78.44$\pm$0.26} & \cellcolor{tabgray}{\bf 75.37$\pm$0.14} & \cellcolor{tabgray}{\bf 74.33$\pm$0.23} & \cellcolor{tabgray}{\bf 59.59$\pm$0.41} & 81.52$\pm$0.21 \\
    % $k=5$ & & 67.18 & 82.37 & 66.84 & 78.39 & 75.66 & 74.27 & 59.65 & 81.67 \\
    \midrule
    
    \multicolumn{12}{c}{\textbf{Mahalanobis}}\\
    $k=1$ & & 91.04$\pm$2.12 & 62.39$\pm$4.22 & 85.12$\pm$1.90 & 69.27$\pm$2.03 & 83.89$\pm$1.77 & 71.57$\pm$1.30 & 53.45$\pm$8.17 & 67.15$\pm$6.61 \\
    $k=2$ & & 88.68$\pm$2.96 & \cellcolor{tabgray}{\bf 65.43$\pm$2.15} & \cellcolor{tabgray}{\bf83.44$\pm$3.27} & 72.48$\pm$4.09 & \cellcolor{tabgray}{\bf83.41$\pm$2.78} & 73.45$\pm$2.57 & 44.60$\pm$8.88 & 75.07$\pm$5.99 \\
    $k=3$ & & 83.25$\pm$6.50 & 72.39$\pm$3.72 & 82.77$\pm$5.00 & 76.03$\pm$4.03 & 83.83$\pm$3.40 & 74.50$\pm$2.54 & \cellcolor{tabgray}{\bf37.22$\pm$7.31} & \cellcolor{tabgray}{\bf82.91$\pm$4.23} \\
    $k=4$ & & \cellcolor{tabgray}{\bf81.49$\pm$2.78} & 72.42$\pm$2.48 & 82.59$\pm$4.45 & \cellcolor{tabgray}{\bf76.15$\pm$3.11} & 84.14$\pm$3.55 & \cellcolor{tabgray}{\bf74.44$\pm$2.07} & 39.01$\pm$7.63 & 81.81$\pm$5.44 \\
    \midrule
    
    \multicolumn{12}{c}{\textbf{RankFeat}}\\
    $k=1$ & & 63.06$\pm$13.98 & 84.15$\pm$3.34 & 54.87$\pm$17.18 & 86.58$\pm$4.57 & 65.86$\pm$12.20 & 80.71$\pm$3.99 & 37.87$\pm$10.59 & 91.86$\pm$1.51 \\
    $k=2$ & & 49.18$\pm$13.04 & 89.67$\pm$2.61 & 45.30$\pm$11.30 & 89.80$\pm$2.57 & 59.64$\pm$8.77 & 83.70$\pm$2.61 & 23.21$\pm$2.71 & \cellcolor{tabgray}{\bf 95.04$\pm$0.10} \\
    $k=3$ & & 45.78$\pm$10.18 & 90.96$\pm$1.93 & 43.45$\pm$3.39 & 90.57$\pm$0.82 & \cellcolor{tabgray}{\bf 58.07$\pm$2.18} & 84.49$\pm$0.69 & \cellcolor{tabgray}{\bf 18.98$\pm$0.51} & 95.98$\pm$0.25 \\
    $k=4$ & & \cellcolor{tabgray}{\bf 40.92$\pm$5.41} & \cellcolor{tabgray}{\bf 91.82$\pm$0.99} & \cellcolor{tabgray}{\bf 38.68$\pm$3.01} & \cellcolor{tabgray}{\bf 91.51$\pm$0.52} & 54.84$\pm$2.31 & \cellcolor{tabgray}{\bf 85.38$\pm$0.49} & 16.44$\pm$0.77 & 96.43$\pm$0.36 \\
    % $k=5$ & & 39.32 & 92.44 & 39.48 & 91.36 & 55.61 & 85.27 & 15.98 & 96.61 \\
    \bottomrule
    \end{tabular}
